Electromagnetic Gauge Invariance of Chiral Hybrid Quark Models

In this work, we investigate the question, whether the conventional analysis of the electromagnetic form factors of the nucleon, evaluated in the framework of the cloudy bag model (CBM) or other chirally invariant hybrid quark models utilizing the same philosophy, is gauge invariant. In order to address that point, we first formulate the CBM in a style that resembles the technique of loop integrals. Evaluating the self energy and the electromagnetic form factors of the nucleon in that manner and comparing with the standard analysis where nonrelativistic perturbation theory is used, allows us to show that our approach is appropriate and to point out, what approximations are made in the standard derivation of the model. {}From the form of those loop integrals, we then show that additional diagrams are needed to preserve electromagnetic gauge invariance and we assess the corresponding corrections.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% End of REVTeX File %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Postscript Files:  f1.ps and f2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% f1.ps              %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 288 216
%%Creator: Mathematica
%%CreationDate: Wed Nov  3 16:13:01 PST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0 72 mul def
/Mrmarg		0 72 mul def
/Mbmarg		0 72 mul def
/Mtmarg		0 72 mul def
/Mwidth		4 72 mul def
/Mheight	3 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  3726 6119 il  3617 6119 vl  3726 6114 il  3617 6114 vl  3710 6119 il
 3721 6129 vl  3726 6140 vl  3726 6150 vl  3721 6166 vl  3710 6176 vl
 3695 6181 vl  3684 6181 vl  3669 6176 vl  3658 6166 vl  3653 6150 vl
 3653 6140 vl  3658 6129 vl  3669 6119 vl  3726 6150 il  3721 6161 vl
 3710 6171 vl  3695 6176 vl  3684 6176 vl  3669 6171 vl  3658 6161 vl
 3653 6150 vl  3617 6134 il  3617 6098 vl  3783 5869 il  3773 5880 vl
 3757 5890 vl  3736 5900 vl  3710 5906 vl  3689 5906 vl  3663 5900 vl
 3643 5890 vl  3627 5880 vl  3617 5869 vl  3773 5880 il  3752 5890 vl
 3736 5895 vl  3710 5900 vl  3689 5900 vl  3663 5895 vl  3648 5890 vl
 3627 5880 vl  3762 5828 il  3653 5828 vl  3762 5822 il  3669 5791 vl
 3762 5828 il  3653 5791 vl  3762 5755 il  3653 5791 vl  3762 5755 il
 3653 5755 vl  3762 5750 il  3653 5750 vl  3762 5843 il  3762 5822 vl
 3762 5755 il  3762 5734 vl  3653 5843 il  3653 5812 vl  3653 5770 il
 3653 5734 vl  3695 5703 il  3695 5640 vl  3705 5640 vl  3716 5646 vl
 3721 5651 vl  3726 5661 vl  3726 5677 vl  3721 5692 vl  3710 5703 vl
 3695 5708 vl  3684 5708 vl  3669 5703 vl  3658 5692 vl  3653 5677 vl
 3653 5666 vl  3658 5651 vl  3669 5640 vl  3695 5646 il  3710 5646 vl
 3721 5651 vl  3726 5677 il  3721 5687 vl  3710 5698 vl  3695 5703 vl
 3684 5703 vl  3669 5698 vl  3658 5687 vl  3653 5677 vl  3762 5609 il
 3653 5573 vl  3762 5604 il  3669 5573 vl  3762 5536 il  3653 5573 vl
 3762 5620 il  3762 5588 vl  3762 5557 il  3762 5526 vl  3783 5505 il
 3773 5495 vl  3757 5484 vl  3736 5474 vl  3710 5469 vl  3689 5469 vl
 3663 5474 vl  3643 5484 vl  3627 5495 vl  3617 5505 vl  3773 5495 il
 3752 5484 vl  3736 5479 vl  3710 5474 vl  3689 5474 vl  3663 5479 vl
 3648 5484 vl  3627 5495 vl  2 SLW  6422 7571 il  6406 7566 vl  6437 7566 vl
 6422 7571 vl  6432 7581 vl  6437 7597 vl  6437 7607 vl  6432 7623 vl
 6422 7633 vl  6411 7639 vl  6396 7644 vl  6370 7644 vl  6354 7639 vl
 6344 7633 vl  6333 7623 vl  6328 7607 vl  6328 7597 vl  6333 7581 vl
 6344 7571 vl  6437 7607 il  6432 7618 vl  6422 7628 vl  6411 7633 vl
 6396 7639 vl  6370 7639 vl  6354 7633 vl  6344 7628 vl  6333 7618 vl
 6328 7607 vl  6370 7571 il  6328 7571 vl  6370 7566 il  6328 7566 vl
 6370 7587 il  6370 7550 vl  6359 7516 il  6286 7516 vl  6359 7512 il
 6297 7491 vl  6359 7516 il  6286 7491 vl  6359 7467 il  6286 7491 vl
 6359 7467 il  6286 7467 vl  6359 7464 il  6286 7464 vl  6359 7526 il
 6359 7512 vl  6359 7467 il  6359 7453 vl  6286 7526 il  6286 7505 vl
 6286 7477 il  6286 7453 vl  6458 7396 il  6448 7406 vl  6432 7417 vl
 6411 7427 vl  6385 7432 vl  6364 7432 vl  6338 7427 vl  6318 7417 vl
 6302 7406 vl  6292 7396 vl  6448 7406 il  6427 7417 vl  6411 7422 vl
 6385 7427 vl  6364 7427 vl  6338 7422 vl  6323 7417 vl  6302 7406 vl
 6401 7302 il  6292 7302 vl  6401 7297 il  6292 7297 vl  6385 7302 il
 6396 7313 vl  6401 7323 vl  6401 7333 vl  6396 7349 vl  6385 7359 vl
 6370 7365 vl  6359 7365 vl  6344 7359 vl  6333 7349 vl  6328 7333 vl
 6328 7323 vl  6333 7313 vl  6344 7302 vl  6401 7333 il  6396 7344 vl
 6385 7354 vl  6370 7359 vl  6359 7359 vl  6344 7354 vl  6333 7344 vl
 6328 7333 vl  6292 7318 il  6292 7281 vl  6458 7261 il  6448 7250 vl
 6432 7240 vl  6411 7229 vl  6385 7224 vl  6364 7224 vl  6338 7229 vl
 6318 7240 vl  6302 7250 vl  6292 7261 vl  6448 7250 il  6427 7240 vl
 6411 7235 vl  6385 7229 vl  6364 7229 vl  6338 7235 vl  6323 7240 vl
 6302 7250 vl  2 SLW  6191 7097 il  4091 7097 vl  4091 7097 il  4091 4297 vl
 4091 4297 il  6191 4297 vl  6191 4297 il  6191 7097 vl  2 SLW  4201 7097 il
 4201 6966 vl  4201 6835 il  4201 6703 vl  4201 6572 il  4201 6441 vl
 4201 6310 il  4201 6178 vl  4201 6047 il  4201 5916 vl  4201 5785 il
 4201 5653 vl  4201 5522 il  4201 5391 vl  4201 5260 il  4201 5128 vl
 4201 4997 il  4201 4866 vl  4201 4735 il  4201 4604 vl  4201 4472 il
 4201 4341 vl  2 SLW  4151 7097 il  4091 7097 vl  4111 6816 il  4091 6816 vl
 4111 6652 il  4091 6652 vl  4111 6535 il  4091 6535 vl  4111 6445 il
 4091 6445 vl  4111 6371 il  4091 6371 vl  4111 6308 il  4091 6308 vl
 4111 6254 il  4091 6254 vl  4111 6206 il  4091 6206 vl  4151 6164 il
 4091 6164 vl  4111 5883 il  4091 5883 vl  4111 5718 il  4091 5718 vl
 4111 5602 il  4091 5602 vl  4111 5511 il  4091 5511 vl  4111 5437 il
 4091 5437 vl  4111 5375 il  4091 5375 vl  4111 5321 il  4091 5321 vl
 4111 5273 il  4091 5273 vl  4151 5230 il  4091 5230 vl  4111 4949 il
 4091 4949 vl  4111 4785 il  4091 4785 vl  4111 4668 il  4091 4668 vl
 4111 4578 il  4091 4578 vl  4111 4504 il  4091 4504 vl  4111 4442 il
 4091 4442 vl  4111 4387 il  4091 4387 vl  4111 4340 il  4091 4340 vl
 4151 4297 il  4091 4297 vl  2 SLW  3967 7297 il  3972 7287 vl  3987 7271 vl
 3878 7271 vl  3982 7276 il  3878 7276 vl  3878 7297 il  3878 7250 vl
 3987 7177 il  3982 7193 vl  3967 7203 vl  3941 7209 vl  3925 7209 vl
 3899 7203 vl  3883 7193 vl  3878 7177 vl  3878 7167 vl  3883 7151 vl
 3899 7141 vl  3925 7136 vl  3941 7136 vl  3967 7141 vl  3982 7151 vl
 3987 7167 vl  3987 7177 vl  3987 7177 il  3982 7188 vl  3977 7193 vl
 3967 7198 vl  3941 7203 vl  3925 7203 vl  3899 7198 vl  3888 7193 vl
 3883 7188 vl  3878 7177 vl  3878 7167 il  3883 7157 vl  3888 7151 vl
 3899 7146 vl  3925 7141 vl  3941 7141 vl  3967 7146 vl  3977 7151 vl
 3982 7157 vl  3987 7167 vl  4029 7089 il  4034 7079 vl  4050 7063 vl
 3941 7063 vl  4045 7068 il  3941 7068 vl  3941 7089 il  3941 7042 vl
 3967 6364 il  3972 6353 vl  3987 6338 vl  3878 6338 vl  3982 6343 il
 3878 6343 vl  3878 6364 il  3878 6317 vl  3987 6244 il  3982 6260 vl
 3967 6270 vl  3941 6275 vl  3925 6275 vl  3899 6270 vl  3883 6260 vl
 3878 6244 vl  3878 6234 vl  3883 6218 vl  3899 6208 vl  3925 6202 vl
 3941 6202 vl  3967 6208 vl  3982 6218 vl  3987 6234 vl  3987 6244 vl
 3987 6244 il  3982 6254 vl  3977 6260 vl  3967 6265 vl  3941 6270 vl
 3925 6270 vl  3899 6265 vl  3888 6260 vl  3883 6254 vl  3878 6244 vl
 3878 6234 il  3883 6223 vl  3888 6218 vl  3899 6213 vl  3925 6208 vl
 3941 6208 vl  3967 6213 vl  3977 6218 vl  3982 6223 vl  3987 6234 vl
 4029 6166 il  4024 6161 vl  4019 6166 vl  4024 6171 vl  4029 6171 vl
 4039 6166 vl  4045 6161 vl  4050 6145 vl  4050 6124 vl  4045 6109 vl
 4039 6104 vl  4029 6098 vl  4019 6098 vl  4008 6104 vl  3998 6119 vl
 3987 6145 vl  3982 6156 vl  3972 6166 vl  3956 6171 vl  3941 6171 vl
 4050 6124 il  4045 6114 vl  4039 6109 vl  4029 6104 vl  4019 6104 vl
 4008 6109 vl  3998 6124 vl  3987 6145 vl  3951 6171 il  3956 6166 vl
 3956 6156 vl  3946 6130 vl  3946 6114 vl  3951 6104 vl  3956 6098 vl
 3956 6156 il  3941 6130 vl  3941 6109 vl  3946 6104 vl  3956 6098 vl
 3967 6098 vl  3967 5430 il  3972 5420 vl  3987 5404 vl  3878 5404 vl
 3982 5409 il  3878 5409 vl  3878 5430 il  3878 5383 vl  3987 5311 il
 3982 5326 vl  3967 5337 vl  3941 5342 vl  3925 5342 vl  3899 5337 vl
 3883 5326 vl  3878 5311 vl  3878 5300 vl  3883 5285 vl  3899 5274 vl
 3925 5269 vl  3941 5269 vl  3967 5274 vl  3982 5285 vl  3987 5300 vl
 3987 5311 vl  3987 5311 il  3982 5321 vl  3977 5326 vl  3967 5331 vl
 3941 5337 vl  3925 5337 vl  3899 5331 vl  3888 5326 vl  3883 5321 vl
 3878 5311 vl  3878 5300 il  3883 5290 vl  3888 5285 vl  3899 5279 vl
 3925 5274 vl  3941 5274 vl  3967 5279 vl  3977 5285 vl  3982 5290 vl
 3987 5300 vl  4029 5233 il  4024 5227 vl  4019 5233 vl  4024 5238 vl
 4029 5238 vl  4039 5233 vl  4045 5227 vl  4050 5212 vl  4050 5191 vl
 4045 5175 vl  4034 5170 vl  4019 5170 vl  4008 5175 vl  4003 5191 vl
 4003 5207 vl  4050 5191 il  4045 5181 vl  4034 5175 vl  4019 5175 vl
 4008 5181 vl  4003 5191 vl  4003 5191 il  3998 5181 vl  3987 5170 vl
 3977 5165 vl  3961 5165 vl  3951 5170 vl  3946 5175 vl  3941 5191 vl
 3941 5212 vl  3946 5227 vl  3951 5233 vl  3961 5238 vl  3967 5238 vl
 3972 5233 vl  3967 5227 vl  3961 5233 vl  3993 5175 il  3977 5170 vl
 3961 5170 vl  3951 5175 vl  3946 5181 vl  3941 5191 vl  3967 4497 il
 3972 4487 vl  3987 4471 vl  3878 4471 vl  3982 4476 il  3878 4476 vl
 3878 4497 il  3878 4450 vl  3987 4377 il  3982 4393 vl  3967 4403 vl
 3941 4409 vl  3925 4409 vl  3899 4403 vl  3883 4393 vl  3878 4377 vl
 3878 4367 vl  3883 4351 vl  3899 4341 vl  3925 4336 vl  3941 4336 vl
 3967 4341 vl  3982 4351 vl  3987 4367 vl  3987 4377 vl  3987 4377 il
 3982 4388 vl  3977 4393 vl  3967 4398 vl  3941 4403 vl  3925 4403 vl
 3899 4398 vl  3888 4393 vl  3883 4388 vl  3878 4377 vl  3878 4367 il
 3883 4357 vl  3888 4351 vl  3899 4346 vl  3925 4341 vl  3941 4341 vl
 3967 4346 vl  3977 4351 vl  3982 4357 vl  3987 4367 vl  4039 4258 il
 3941 4258 vl  4050 4253 il  3941 4253 vl  4050 4253 il  3972 4310 vl
 3972 4227 vl  3941 4273 il  3941 4237 vl  2 SLW  4115 7077 il  4115 7097 vl
 4201 7037 il  4201 7097 vl  4288 7077 il  4288 7097 vl  4374 7077 il
 4374 7097 vl  4460 7077 il  4460 7097 vl  4546 7077 il  4546 7097 vl
 4633 7037 il  4633 7097 vl  4719 7077 il  4719 7097 vl  4805 7077 il
 4805 7097 vl  4891 7077 il  4891 7097 vl  4977 7077 il  4977 7097 vl
 5064 7037 il  5064 7097 vl  5150 7077 il  5150 7097 vl  5236 7077 il
 5236 7097 vl  5322 7077 il  5322 7097 vl  5409 7077 il  5409 7097 vl
 5495 7037 il  5495 7097 vl  5581 7077 il  5581 7097 vl  5667 7077 il
 5667 7097 vl  5753 7077 il  5753 7097 vl  5840 7077 il  5840 7097 vl
 5926 7037 il  5926 7097 vl  6012 7077 il  6012 7097 vl  6098 7077 il
 6098 7097 vl  6185 7077 il  6185 7097 vl  2 SLW  4248 7563 il  4243 7578 vl
 4227 7589 vl  4201 7594 vl  4186 7594 vl  4160 7589 vl  4144 7578 vl
 4139 7563 vl  4139 7552 vl  4144 7537 vl  4160 7526 vl  4186 7521 vl
 4201 7521 vl  4227 7526 vl  4243 7537 vl  4248 7552 vl  4248 7563 vl
 4248 7563 il  4243 7573 vl  4238 7578 vl  4227 7583 vl  4201 7589 vl
 4186 7589 vl  4160 7583 vl  4149 7578 vl  4144 7573 vl  4139 7563 vl
 4139 7552 il  4144 7542 vl  4149 7537 vl  4160 7531 vl  4186 7526 vl
 4201 7526 vl  4227 7531 vl  4238 7537 vl  4243 7542 vl  4248 7552 vl
 4149 7479 il  4144 7485 vl  4139 7479 vl  4144 7474 vl  4149 7479 vl
 4248 7407 il  4243 7422 vl  4227 7433 vl  4201 7438 vl  4186 7438 vl
 4160 7433 vl  4144 7422 vl  4139 7407 vl  4139 7396 vl  4144 7381 vl
 4160 7370 vl  4186 7365 vl  4201 7365 vl  4227 7370 vl  4243 7381 vl
 4248 7396 vl  4248 7407 vl  4248 7407 il  4243 7417 vl  4238 7422 vl
 4227 7427 vl  4201 7433 vl  4186 7433 vl  4160 7427 vl  4149 7422 vl
 4144 7417 vl  4139 7407 vl  4139 7396 il  4144 7386 vl  4149 7381 vl
 4160 7375 vl  4186 7370 vl  4201 7370 vl  4227 7375 vl  4238 7381 vl
 4243 7386 vl  4248 7396 vl  4248 7303 il  4243 7318 vl  4227 7329 vl
 4201 7334 vl  4186 7334 vl  4160 7329 vl  4144 7318 vl  4139 7303 vl
 4139 7292 vl  4144 7277 vl  4160 7266 vl  4186 7261 vl  4201 7261 vl
 4227 7266 vl  4243 7277 vl  4248 7292 vl  4248 7303 vl  4248 7303 il
 4243 7313 vl  4238 7318 vl  4227 7323 vl  4201 7329 vl  4186 7329 vl
 4160 7323 vl  4149 7318 vl  4144 7313 vl  4139 7303 vl  4139 7292 il
 4144 7282 vl  4149 7277 vl  4160 7271 vl  4186 7266 vl  4201 7266 vl
 4227 7271 vl  4238 7277 vl  4243 7282 vl  4248 7292 vl  4679 7563 il
 4674 7578 vl  4659 7589 vl  4633 7594 vl  4617 7594 vl  4591 7589 vl
 4575 7578 vl  4570 7563 vl  4570 7552 vl  4575 7537 vl  4591 7526 vl
 4617 7521 vl  4633 7521 vl  4659 7526 vl  4674 7537 vl  4679 7552 vl
 4679 7563 vl  4679 7563 il  4674 7573 vl  4669 7578 vl  4659 7583 vl
 4633 7589 vl  4617 7589 vl  4591 7583 vl  4580 7578 vl  4575 7573 vl
 4570 7563 vl  4570 7552 il  4575 7542 vl  4580 7537 vl  4591 7531 vl
 4617 7526 vl  4633 7526 vl  4659 7531 vl  4669 7537 vl  4674 7542 vl
 4679 7552 vl  4580 7479 il  4575 7485 vl  4570 7479 vl  4575 7474 vl
 4580 7479 vl  4659 7433 il  4653 7427 vl  4648 7433 vl  4653 7438 vl
 4659 7438 vl  4669 7433 vl  4674 7427 vl  4679 7412 vl  4679 7391 vl
 4674 7375 vl  4669 7370 vl  4659 7365 vl  4648 7365 vl  4638 7370 vl
 4627 7386 vl  4617 7412 vl  4612 7422 vl  4601 7433 vl  4586 7438 vl
 4570 7438 vl  4679 7391 il  4674 7381 vl  4669 7375 vl  4659 7370 vl
 4648 7370 vl  4638 7375 vl  4627 7391 vl  4617 7412 vl  4581 7438 il
 4586 7433 vl  4586 7422 vl  4575 7396 vl  4575 7381 vl  4581 7370 vl
 4586 7365 vl  4586 7422 il  4570 7396 vl  4570 7375 vl  4575 7370 vl
 4586 7365 vl  4596 7365 vl  4679 7323 il  4627 7334 vl  4627 7334 il
 4638 7323 vl  4643 7308 vl  4643 7292 vl  4638 7277 vl  4627 7266 vl
 4612 7261 vl  4601 7261 vl  4586 7266 vl  4575 7277 vl  4570 7292 vl
 4570 7308 vl  4575 7323 vl  4580 7329 vl  4591 7334 vl  4596 7334 vl
 4601 7329 vl  4596 7323 vl  4591 7329 vl  4643 7292 il  4638 7282 vl
 4627 7271 vl  4612 7266 vl  4601 7266 vl  4586 7271 vl  4575 7282 vl
 4570 7292 vl  4679 7323 il  4679 7271 vl  4674 7323 il  4674 7297 vl
 4679 7271 vl  5110 7563 il  5105 7578 vl  5090 7589 vl  5064 7594 vl
 5048 7594 vl  5022 7589 vl  5006 7578 vl  5001 7563 vl  5001 7552 vl
 5006 7537 vl  5022 7526 vl  5048 7521 vl  5064 7521 vl  5090 7526 vl
 5105 7537 vl  5110 7552 vl  5110 7563 vl  5110 7563 il  5105 7573 vl
 5100 7578 vl  5090 7583 vl  5064 7589 vl  5048 7589 vl  5022 7583 vl
 5012 7578 vl  5006 7573 vl  5001 7563 vl  5001 7552 il  5006 7542 vl
 5012 7537 vl  5022 7531 vl  5048 7526 vl  5064 7526 vl  5090 7531 vl
 5100 7537 vl  5105 7542 vl  5110 7552 vl  5012 7479 il  5006 7485 vl
 5001 7479 vl  5006 7474 vl  5012 7479 vl  5110 7427 il  5058 7438 vl
 5058 7438 il  5069 7427 vl  5074 7412 vl  5074 7396 vl  5069 7381 vl
 5058 7370 vl  5043 7365 vl  5032 7365 vl  5017 7370 vl  5006 7381 vl
 5001 7396 vl  5001 7412 vl  5006 7427 vl  5012 7433 vl  5022 7438 vl
 5027 7438 vl  5032 7433 vl  5027 7427 vl  5022 7433 vl  5074 7396 il
 5069 7386 vl  5058 7375 vl  5043 7370 vl  5032 7370 vl  5017 7375 vl
 5006 7386 vl  5001 7396 vl  5110 7427 il  5110 7375 vl  5105 7427 il
 5105 7401 vl  5110 7375 vl  5110 7303 il  5105 7318 vl  5090 7329 vl
 5064 7334 vl  5048 7334 vl  5022 7329 vl  5006 7318 vl  5001 7303 vl
 5001 7292 vl  5006 7277 vl  5022 7266 vl  5048 7261 vl  5064 7261 vl
 5090 7266 vl  5105 7277 vl  5110 7292 vl  5110 7303 vl  5110 7303 il
 5105 7313 vl  5100 7318 vl  5090 7323 vl  5064 7329 vl  5048 7329 vl
 5022 7323 vl  5012 7318 vl  5006 7313 vl  5001 7303 vl  5001 7292 il
 5006 7282 vl  5012 7277 vl  5022 7271 vl  5048 7266 vl  5064 7266 vl
 5090 7271 vl  5100 7277 vl  5105 7282 vl  5110 7292 vl  5542 7563 il
 5536 7578 vl  5521 7589 vl  5495 7594 vl  5479 7594 vl  5453 7589 vl
 5438 7578 vl  5432 7563 vl  5432 7552 vl  5438 7537 vl  5453 7526 vl
 5479 7521 vl  5495 7521 vl  5521 7526 vl  5536 7537 vl  5542 7552 vl
 5542 7563 vl  5542 7563 il  5536 7573 vl  5531 7578 vl  5521 7583 vl
 5495 7589 vl  5479 7589 vl  5453 7583 vl  5443 7578 vl  5438 7573 vl
 5432 7563 vl  5432 7552 il  5438 7542 vl  5443 7537 vl  5453 7531 vl
 5479 7526 vl  5495 7526 vl  5521 7531 vl  5531 7537 vl  5536 7542 vl
 5542 7552 vl  5443 7479 il  5438 7485 vl  5432 7479 vl  5438 7474 vl
 5443 7479 vl  5542 7438 il  5510 7438 vl  5521 7438 il  5531 7433 vl
 5542 7422 vl  5542 7412 vl  5526 7386 vl  5526 7375 vl  5531 7370 vl
 5542 7365 vl  5531 7433 il  5536 7422 vl  5536 7412 vl  5526 7386 vl
 5542 7365 il  5526 7365 vl  5510 7370 vl  5484 7391 vl  5474 7396 vl
 5458 7401 vl  5432 7401 vl  5510 7370 il  5484 7396 vl  5474 7401 vl
 5458 7407 vl  5432 7407 vl  5542 7323 il  5490 7334 vl  5490 7334 il
 5500 7323 vl  5505 7308 vl  5505 7292 vl  5500 7277 vl  5490 7266 vl
 5474 7261 vl  5464 7261 vl  5448 7266 vl  5438 7277 vl  5432 7292 vl
 5432 7308 vl  5438 7323 vl  5443 7329 vl  5453 7334 vl  5458 7334 vl
 5464 7329 vl  5458 7323 vl  5453 7329 vl  5505 7292 il  5500 7282 vl
 5490 7271 vl  5474 7266 vl  5464 7266 vl  5448 7271 vl  5438 7282 vl
 5432 7292 vl  5542 7323 il  5542 7271 vl  5536 7323 il  5536 7297 vl
 5542 7271 vl  5952 7578 il  5957 7568 vl  5973 7552 vl  5863 7552 vl
 5968 7557 il  5863 7557 vl  5863 7578 il  5863 7531 vl  5874 7479 il
 5869 7485 vl  5863 7479 vl  5869 7474 vl  5874 7479 vl  5973 7407 il
 5968 7422 vl  5952 7433 vl  5926 7438 vl  5910 7438 vl  5884 7433 vl
 5869 7422 vl  5863 7407 vl  5863 7396 vl  5869 7381 vl  5884 7370 vl
 5910 7365 vl  5926 7365 vl  5952 7370 vl  5968 7381 vl  5973 7396 vl
 5973 7407 vl  5973 7407 il  5968 7417 vl  5962 7422 vl  5952 7427 vl
 5926 7433 vl  5910 7433 vl  5884 7427 vl  5874 7422 vl  5869 7417 vl
 5863 7407 vl  5863 7396 il  5869 7386 vl  5874 7381 vl  5884 7375 vl
 5910 7370 vl  5926 7370 vl  5952 7375 vl  5962 7381 vl  5968 7386 vl
 5973 7396 vl  5973 7303 il  5968 7318 vl  5952 7329 vl  5926 7334 vl
 5910 7334 vl  5884 7329 vl  5869 7318 vl  5863 7303 vl  5863 7292 vl
 5869 7277 vl  5884 7266 vl  5910 7261 vl  5926 7261 vl  5952 7266 vl
 5968 7277 vl  5973 7292 vl  5973 7303 vl  5973 7303 il  5968 7313 vl
 5962 7318 vl  5952 7323 vl  5926 7329 vl  5910 7329 vl  5884 7323 vl
 5874 7318 vl  5869 7313 vl  5863 7303 vl  5863 7292 il  5869 7282 vl
 5874 7277 vl  5884 7271 vl  5910 7266 vl  5926 7266 vl  5952 7271 vl
 5962 7277 vl  5968 7282 vl  5973 7292 vl  2 SLW  5141 7097 il  5141 7090 vl
 5141 7083 vl  5141 7076 vl  5141 7069 vl  5141 7062 vl  5141 7055 vl
 5140 7048 vl  5140 7041 vl  5140 7034 vl  5140 7027 vl  5140 7020 vl
 5140 7013 vl  5140 7006 vl  5140 6999 vl  5140 6900 pt  5139 6802 il
 5139 6802 vl  5139 6794 vl  5139 6787 vl  5139 6780 vl  5139 6773 vl
 5139 6766 vl  5138 6759 vl  5138 6752 vl  5138 6745 vl  5138 6738 vl
 5138 6731 vl  5138 6724 vl  5138 6717 vl  5138 6710 vl  5138 6703 vl
 5136 6605 pt  5132 6507 il  5132 6506 vl  5132 6499 vl  5131 6492 vl
 5131 6485 vl  5131 6478 vl  5130 6471 vl  5130 6464 vl  5130 6457 vl
 5129 6450 vl  5129 6443 vl  5128 6436 vl  5128 6429 vl  5127 6422 vl
 5127 6415 vl  5126 6408 vl  5117 6310 pt  5103 6213 il  5103 6211 vl
 5102 6204 vl  5100 6196 vl  5099 6189 vl  5097 6182 vl  5096 6175 vl
 5094 6168 vl  5093 6161 vl  5091 6154 vl  5089 6147 vl  5088 6140 vl
 5086 6133 vl  5084 6126 vl  5082 6119 vl  5081 6117 vl  5049 6024 pt
 5004 5936 il  5004 5936 vl  5000 5929 vl  4996 5922 vl  4991 5915 vl
 4986 5908 vl  4982 5901 vl  4977 5894 vl  4972 5887 vl  4967 5880 vl
 4961 5873 vl  4956 5866 vl  4950 5859 vl  4948 5856 vl  4882 5783 pt
 4826 5732 il  4818 5725 vl  4809 5718 vl  4801 5711 vl  4792 5704 vl
 4783 5697 vl  4774 5690 vl  4765 5683 vl  4755 5676 vl  4749 5671 vl
 4669 5614 pt  4586 5560 il  4581 5556 vl  4570 5549 vl  4559 5542 vl
 4547 5535 vl  4536 5528 vl  4525 5521 vl  4514 5514 vl  4503 5507 vl
 4421 5454 pt  4340 5397 il  4337 5394 vl  4328 5388 vl  2 SLW  4328 5388 il
 4319 5380 vl  4310 5373 vl  4302 5366 vl  4293 5359 vl  4285 5352 vl
 4278 5345 vl  4270 5338 vl  4263 5331 vl  4256 5324 vl  4254 5322 vl
 4200 5241 pt  4187 5144 il  4187 5141 vl  4188 5134 vl  4189 5127 vl
 4190 5120 vl  4191 5113 vl  4192 5106 vl  4193 5099 vl  4194 5092 vl
 4195 5085 vl  4196 5078 vl  4198 5071 vl  4199 5064 vl  4200 5057 vl
 4201 5050 vl  4201 5047 vl  4203 4949 pt  4200 4850 il  4201 4846 vl
 4201 4839 vl  4201 4832 vl  4201 4825 vl  4201 4818 vl  4201 4811 vl
 4202 4804 vl  4202 4796 vl  4202 4789 vl  4202 4782 vl  4202 4775 vl
 4202 4768 vl  4202 4761 vl  4202 4754 vl  4202 4752 vl  4201 4654 pt
 4201 4555 il  4201 4550 vl  4201 4543 vl  4201 4536 vl  4201 4529 vl
 4201 4522 vl  4201 4515 vl  4201 4508 vl  4201 4501 vl  4201 4494 vl
 4201 4487 vl  4201 4480 vl  4201 4473 vl  4201 4466 vl  4201 4459 vl
 4201 4457 vl  4201 4395 il  4201 4388 vl  4201 4381 vl  4201 4374 vl
 4201 4367 vl  4201 4360 vl  4201 4353 vl  4201 4346 vl  4201 4339 vl
 4201 4332 vl  4201 4325 vl  4201 4318 vl  4201 4311 vl  4201 4304 vl
 4201 4297 vl  2 SLW  6090 7097 il  6090 7090 vl  6090 7083 vl  6090 7076 vl
 6090 7069 vl  6090 7062 vl  6090 7055 vl  6090 7048 vl  6090 7041 vl
 6090 7034 vl  6090 7027 vl  6090 7020 vl  6090 7013 vl  6090 7006 vl
 6090 6999 vl  6090 6991 vl  6090 6984 vl  6090 6977 vl  6090 6970 vl
 6090 6963 vl  6090 6956 vl  6090 6949 vl  6090 6942 vl  6090 6935 vl
 6090 6928 vl  6090 6921 vl  6090 6914 vl  6090 6907 vl  6090 6900 vl
 6089 6893 vl  6089 6886 vl  6089 6879 vl  6089 6872 vl  6089 6865 vl
 6089 6858 vl  6089 6851 vl  6089 6844 vl  6089 6837 vl  6089 6830 vl
 6089 6823 vl  6089 6816 vl  6089 6809 vl  6089 6802 vl  6088 6794 vl
 6088 6787 vl  6088 6780 vl  6088 6773 vl  6088 6766 vl  6088 6759 vl
 6088 6752 vl  6088 6745 vl  6088 6738 vl  6088 6731 vl  6087 6724 vl
 6087 6717 vl  6087 6710 vl  6087 6703 vl  6087 6696 vl  6087 6689 vl
 6087 6682 vl  6086 6675 vl  6086 6668 vl  6086 6661 vl  6086 6654 vl
 6086 6647 vl  6086 6640 vl  6085 6633 vl  6085 6626 vl  6085 6619 vl
 6085 6612 vl  6084 6605 vl  6084 6598 vl  6084 6590 vl  6084 6583 vl
 6084 6576 vl  6083 6569 vl  6083 6562 vl  6083 6555 vl  6082 6548 vl
 6082 6541 vl  6082 6534 vl  6081 6527 vl  6081 6520 vl  6081 6513 vl
 6080 6506 vl  6080 6499 vl  6080 6492 vl  6079 6485 vl  6079 6478 vl
 6078 6471 vl  6078 6464 vl  6077 6457 vl  6077 6450 vl  6076 6443 vl
 6076 6436 vl  6075 6429 vl  6075 6422 vl  6074 6415 vl  6074 6408 vl
 6073 6401 vl  6073 6393 vl  6072 6386 vl  6071 6379 vl  6071 6372 vl
 6070 6365 vl  6069 6358 vl  6068 6351 vl  6067 6344 vl  6067 6337 vl
 6066 6330 vl  6065 6323 vl  6064 6316 vl  6063 6309 vl  6062 6302 vl
 6061 6295 vl  6060 6288 vl  6059 6281 vl  6058 6274 vl  6057 6267 vl
 6056 6260 vl  6054 6253 vl  6053 6246 vl  6052 6239 vl  6050 6232 vl
 6049 6225 vl  6047 6218 vl  6046 6211 vl  6044 6204 vl  6043 6196 vl
 6041 6189 vl  6039 6182 vl  6038 6175 vl  6036 6168 vl  6034 6161 vl
 6032 6154 vl  6030 6147 vl  6028 6140 vl  6026 6133 vl  6024 6126 vl
 6021 6119 vl  6019 6112 vl  6016 6105 vl  6014 6098 vl  6011 6091 vl
 6009 6084 vl  6006 6077 vl  6003 6070 vl  6000 6063 vl  5997 6056 vl
 5994 6049 vl  5991 6042 vl  5987 6035 vl  5984 6028 vl  5980 6021 vl
 5976 6014 vl  5973 6007 vl  5969 6000 vl  5965 5992 vl  5961 5985 vl
 5956 5978 vl  5952 5971 vl  5947 5964 vl  5943 5957 vl  5938 5950 vl
 5933 5943 vl  5928 5936 vl  5923 5929 vl  5917 5922 vl  5912 5915 vl
 5906 5908 vl  5900 5901 vl  5894 5894 vl  5888 5887 vl  5882 5880 vl
 5875 5873 vl  5869 5866 vl  5862 5859 vl  5855 5852 vl  5848 5845 vl
 5840 5838 vl  5833 5831 vl  5825 5824 vl  5817 5817 vl  5809 5810 vl
 5800 5803 vl  5792 5795 vl  5783 5788 vl  5774 5781 vl  5765 5774 vl
 5756 5767 vl  5746 5760 vl  5736 5753 vl  5726 5746 vl  5716 5739 vl
 5705 5732 vl  5705 5732 il  5695 5725 vl  5684 5718 vl  5673 5711 vl
 5661 5704 vl  5650 5697 vl  5638 5690 vl  5626 5683 vl  5614 5676 vl
 5601 5669 vl  5588 5662 vl  5575 5655 vl  5562 5648 vl  5549 5641 vl
 5535 5634 vl  5521 5627 vl  5507 5620 vl  5493 5613 vl  5479 5606 vl
 5464 5598 vl  5449 5591 vl  5434 5584 vl  5419 5577 vl  5403 5570 vl
 5388 5563 vl  5372 5556 vl  5356 5549 vl  5339 5542 vl  5323 5535 vl
 5306 5528 vl  5290 5521 vl  5273 5514 vl  5256 5507 vl  5239 5500 vl
 5221 5493 vl  5204 5486 vl  5187 5479 vl  5169 5472 vl  5151 5465 vl
 5133 5458 vl  5116 5451 vl  5098 5444 vl  5080 5437 vl  5062 5430 vl
 5044 5423 vl  5026 5416 vl  5008 5409 vl  4990 5402 vl  4972 5394 vl
 4954 5387 vl  2 SLW  4954 5387 il  4936 5380 vl  4918 5373 vl  4900 5366 vl
 4882 5359 vl  4865 5352 vl  4847 5345 vl  4830 5338 vl  4813 5331 vl
 4795 5324 vl  4779 5317 vl  4762 5310 vl  4745 5303 vl  4729 5296 vl
 4713 5289 vl  4697 5282 vl  4681 5275 vl  4666 5268 vl  4651 5261 vl
 4636 5254 vl  4622 5247 vl  4607 5240 vl  4593 5233 vl  4580 5226 vl
 4567 5219 vl  4554 5212 vl  4541 5205 vl  4529 5198 vl  4517 5191 vl
 4505 5183 vl  4494 5176 vl  4483 5169 vl  4473 5162 vl  4463 5155 vl
 4453 5148 vl  4444 5141 vl  4435 5134 vl  4426 5127 vl  4418 5120 vl
 4410 5113 vl  4402 5106 vl  4395 5099 vl  4388 5092 vl  4381 5085 vl
 4375 5078 vl  4369 5071 vl  4363 5064 vl  4357 5057 vl  4352 5050 vl
 4347 5043 vl  4342 5036 vl  4337 5029 vl  4333 5022 vl  4328 5015 vl
 4324 5008 vl  4320 5001 vl  4316 4994 vl  4313 4986 vl  4309 4979 vl
 4305 4972 vl  4302 4965 vl  4299 4958 vl  4296 4951 vl  4293 4944 vl
 4290 4937 vl  4287 4930 vl  4284 4923 vl  4281 4916 vl  4278 4909 vl
 4276 4902 vl  4273 4895 vl  4271 4888 vl  4268 4881 vl  4266 4874 vl
 4264 4867 vl  4261 4860 vl  4259 4853 vl  4257 4846 vl  4255 4839 vl
 4253 4832 vl  4252 4825 vl  4250 4818 vl  4248 4811 vl  4247 4804 vl
 4245 4797 vl  4244 4789 vl  4242 4782 vl  4241 4775 vl  4240 4768 vl
 4238 4761 vl  4237 4754 vl  4236 4747 vl  4235 4740 vl  4234 4733 vl
 4232 4726 vl  4231 4719 vl  4230 4712 vl  4229 4705 vl  4228 4698 vl
 4227 4691 vl  4227 4684 vl  4226 4677 vl  4225 4670 vl  4224 4663 vl
 4223 4656 vl  4223 4649 vl  4222 4642 vl  4221 4635 vl  4220 4628 vl
 4220 4621 vl  4219 4614 vl  4218 4607 vl  4218 4600 vl  4217 4592 vl
 4216 4585 vl  4216 4578 vl  4214 4571 vl  4213 4564 vl  4212 4557 vl
 4210 4550 vl  4209 4543 vl  4208 4536 vl  4208 4529 vl  4207 4522 vl
 4207 4515 vl  4207 4508 vl  4207 4501 vl  4206 4494 vl  4206 4487 vl
 4206 4480 vl  4206 4473 vl  4206 4466 vl  4206 4459 vl  4205 4452 vl
 4205 4445 vl  4205 4438 vl  4205 4431 vl  4205 4424 vl  4205 4417 vl
 4205 4410 vl  4204 4403 vl  4204 4395 vl  4204 4395 il  4204 4388 vl
 4204 4381 vl  4204 4374 vl  4204 4367 vl  4204 4360 vl  4204 4353 vl
 4204 4346 vl  4204 4339 vl  4204 4332 vl  4203 4325 vl  4203 4318 vl
 4203 4311 vl  4203 4304 vl  4203 4297 vl  2 SLW  5973 5267 il  5863 5267 vl
 5973 5262 il  5863 5262 vl  5973 5282 il  5973 5220 vl  5968 5204 vl
 5962 5199 vl  5952 5194 vl  5942 5194 vl  5931 5199 vl  5926 5204 vl
 5921 5220 vl  5921 5262 vl  5973 5220 il  5968 5210 vl  5962 5204 vl
 5952 5199 vl  5942 5199 vl  5931 5204 vl  5926 5210 vl  5921 5220 vl
 5863 5282 il  5863 5246 vl  5921 5236 il  5916 5225 vl  5910 5220 vl
 5874 5204 vl  5869 5199 vl  5869 5194 vl  5874 5189 vl  5916 5225 il
 5905 5220 vl  5869 5210 vl  5863 5204 vl  5863 5194 vl  5874 5189 vl
 5879 5189 vl  5926 5074 il  5926 4981 vl  5895 5074 il  5895 4981 vl
 5952 4845 il  5957 4835 vl  5973 4819 vl  5863 4819 vl  5968 4825 il
 5863 4825 vl  5863 4845 il  5863 4799 vl  5968 4637 il  5962 4643 vl
 5957 4637 vl  5962 4632 vl  5968 4632 vl  5973 4637 vl  5973 4648 vl
 5968 4658 vl  5957 4663 vl  5863 4663 vl  5973 4648 il  5968 4653 vl
 5957 4658 vl  5863 4658 vl  5936 4679 il  5936 4637 vl  5863 4679 il
 5863 4643 vl  5936 4596 il  5863 4596 vl  5936 4591 il  5863 4591 vl
 5921 4591 il  5931 4580 vl  5936 4565 vl  5936 4554 vl  5931 4539 vl
 5921 4533 vl  5863 4533 vl  5936 4554 il  5931 4544 vl  5921 4539 vl
 5863 4539 vl  5921 4533 il  5931 4523 vl  5936 4507 vl  5936 4497 vl
 5931 4481 vl  5921 4476 vl  5863 4476 vl  5936 4497 il  5931 4487 vl
 5921 4481 vl  5863 4481 vl  5936 4611 il  5936 4591 vl  5863 4611 il
 5863 4575 vl  5863 4554 il  5863 4518 vl  5863 4497 il  5863 4461 vl
showpage
end
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% f2.ps              %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 288 216
%%Creator: Mathematica
%%CreationDate: Wed Nov  3 16:13:06 PST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0 72 mul def
/Mrmarg		0 72 mul def
/Mbmarg		0 72 mul def
/Mtmarg		0 72 mul def
/Mwidth		4 72 mul def
/Mheight	3 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  3762 6108 il  3653 6108 vl  3762 6103 il  3653 6103 vl  3762 6124 il
 3762 6062 vl  3757 6046 vl  3752 6041 vl  3742 6036 vl  3731 6036 vl
 3721 6041 vl  3716 6046 vl  3710 6062 vl  3710 6103 vl  3762 6062 il
 3757 6051 vl  3752 6046 vl  3742 6041 vl  3731 6041 vl  3721 6046 vl
 3716 6051 vl  3710 6062 vl  3653 6124 il  3653 6088 vl  3710 6077 il
 3705 6067 vl  3700 6062 vl  3663 6046 vl  3658 6041 vl  3658 6036 vl
 3663 6030 vl  3705 6067 il  3695 6062 vl  3658 6051 vl  3653 6046 vl
 3653 6036 vl  3663 6030 vl  3669 6030 vl  3783 5796 il  3773 5807 vl
 3757 5817 vl  3736 5828 vl  3710 5833 vl  3689 5833 vl  3663 5828 vl
 3643 5817 vl  3627 5807 vl  3617 5796 vl  3773 5807 il  3752 5817 vl
 3736 5822 vl  3710 5828 vl  3689 5828 vl  3663 5822 vl  3648 5817 vl
 3627 5807 vl  3757 5729 il  3752 5734 vl  3747 5729 vl  3752 5724 vl
 3757 5724 vl  3762 5729 vl  3762 5739 vl  3757 5750 vl  3747 5755 vl
 3653 5755 vl  3762 5739 il  3757 5744 vl  3747 5750 vl  3653 5750 vl
 3726 5770 il  3726 5729 vl  3653 5770 il  3653 5734 vl  3726 5687 il
 3653 5687 vl  3726 5682 il  3653 5682 vl  3710 5682 il  3721 5672 vl
 3726 5656 vl  3726 5646 vl  3721 5630 vl  3710 5625 vl  3653 5625 vl
 3726 5646 il  3721 5635 vl  3710 5630 vl  3653 5630 vl  3710 5625 il
 3721 5614 vl  3726 5599 vl  3726 5588 vl  3721 5573 vl  3710 5568 vl
 3653 5568 vl  3726 5588 il  3721 5578 vl  3710 5573 vl  3653 5573 vl
 3726 5703 il  3726 5682 vl  3653 5703 il  3653 5666 vl  3653 5646 il
 3653 5609 vl  3653 5588 il  3653 5552 vl  3783 5526 il  3773 5515 vl
 3757 5505 vl  3736 5495 vl  3710 5489 vl  3689 5489 vl  3663 5495 vl
 3643 5505 vl  3627 5515 vl  3617 5526 vl  3773 5515 il  3752 5505 vl
 3736 5500 vl  3710 5495 vl  3689 5495 vl  3663 5500 vl  3648 5505 vl
 3627 5515 vl  2 SLW  6401 7423 il  6292 7454 vl  6401 7418 il  6292 7449 vl
 6385 7423 il  6354 7428 vl  6338 7428 vl  6328 7418 vl  6328 7407 vl
 6333 7397 vl  6344 7387 vl  6359 7376 vl  6401 7366 il  6344 7381 vl
 6333 7381 vl  6328 7376 vl  6328 7361 vl  6338 7350 vl  6349 7345 vl
 6401 7361 il  6344 7376 vl  6333 7376 vl  6328 7371 vl  6359 7316 il
 6286 7316 vl  6359 7312 il  6297 7291 vl  6359 7316 il  6286 7291 vl
 6359 7267 il  6286 7291 vl  6359 7267 il  6286 7267 vl  6359 7264 il
 6286 7264 vl  6359 7326 il  6359 7312 vl  6359 7267 il  6359 7253 vl
 6286 7326 il  6286 7305 vl  6286 7277 il  6286 7253 vl  2 SLW  6191 7097 il
 4091 7097 vl  4091 7097 il  4091 4297 vl  4091 4297 il  6191 4297 vl
 6191 4297 il  6191 7097 vl  2 SLW  5236 7097 il  5220 7083 vl  5204 7069 vl
 5188 7055 vl  5173 7041 vl  5163 7031 vl  5093 6962 pt  5027 6889 il
 5025 6887 vl  5014 6873 vl  5002 6859 vl  4990 6845 vl  4979 6831 vl
 4968 6817 vl  4965 6813 vl  4906 6733 pt  4852 6651 il  4850 6649 vl
 4842 6635 vl  4833 6621 vl  4825 6607 vl  4816 6593 vl  4808 6579 vl
 4801 6567 vl  4754 6481 pt  4710 6392 il  4706 6383 vl  4700 6369 vl
 4693 6355 vl  4687 6341 vl  4681 6327 vl  4675 6313 vl  4670 6303 vl
 4633 6212 pt  4598 6119 il  4597 6117 vl  4592 6103 vl  4588 6089 vl
 4583 6075 vl  4578 6061 vl  4573 6047 vl  4569 6033 vl  4566 6026 vl
 4537 5932 pt  4510 5838 il  4510 5837 vl  4506 5823 vl  4502 5809 vl
 4498 5795 vl  4495 5781 vl  4491 5767 vl  4487 5753 vl  4485 5743 vl
 4461 5647 pt  4440 5551 il  4438 5543 vl  4435 5529 vl  4432 5515 vl
 4429 5501 vl  4426 5487 vl  4423 5473 vl  4420 5459 vl  4420 5455 vl
 4401 5358 pt  4384 5261 il  4382 5249 vl  4379 5235 vl  4377 5221 vl
 4375 5207 vl  4372 5193 vl  4370 5179 vl  4368 5165 vl  4368 5164 vl
 4352 5067 pt  4338 4969 il  4338 4969 vl  4337 4955 vl  4335 4941 vl
 4333 4927 vl  4331 4913 vl  4329 4899 vl  4327 4885 vl  4325 4872 vl
 4313 4774 pt  4302 4676 il  4302 4675 vl  4300 4661 vl  4298 4647 vl
 4297 4633 vl  4295 4619 vl  4294 4605 vl  4292 4591 vl  4291 4578 vl
 4281 4481 pt  4272 4383 il  4271 4381 vl  4270 4367 vl  4269 4353 vl
 4268 4339 vl  4268 4339 il  4266 4325 vl  4265 4311 vl  4264 4297 vl  2 SLW
 4111 7041 il  4091 7041 vl  4111 6929 il  4091 6929 vl  4151 6817 il
 4091 6817 vl  4111 6705 il  4091 6705 vl  4111 6593 il  4091 6593 vl
 4111 6481 il  4091 6481 vl  4111 6369 il  4091 6369 vl  4151 6257 il
 4091 6257 vl  4111 6145 il  4091 6145 vl  4111 6033 il  4091 6033 vl
 4111 5921 il  4091 5921 vl  4111 5809 il  4091 5809 vl  4151 5697 il
 4091 5697 vl  4111 5585 il  4091 5585 vl  4111 5473 il  4091 5473 vl
 4111 5361 il  4091 5361 vl  4111 5249 il  4091 5249 vl  4151 5137 il
 4091 5137 vl  4111 5025 il  4091 5025 vl  4111 4913 il  4091 4913 vl
 4111 4801 il  4091 4801 vl  4111 4689 il  4091 4689 vl  4151 4577 il
 4091 4577 vl  4111 4465 il  4091 4465 vl  4111 4353 il  4091 4353 vl  2 SLW
 3987 6945 il  3982 6961 vl  3967 6971 vl  3941 6976 vl  3925 6976 vl
 3899 6971 vl  3883 6961 vl  3878 6945 vl  3878 6935 vl  3883 6919 vl
 3899 6909 vl  3925 6903 vl  3941 6903 vl  3967 6909 vl  3982 6919 vl
 3987 6935 vl  3987 6945 vl  3987 6945 il  3982 6956 vl  3977 6961 vl
 3967 6966 vl  3941 6971 vl  3925 6971 vl  3899 6966 vl  3888 6961 vl
 3883 6956 vl  3878 6945 vl  3878 6935 il  3883 6924 vl  3888 6919 vl
 3899 6914 vl  3925 6909 vl  3941 6909 vl  3967 6914 vl  3977 6919 vl
 3982 6924 vl  3987 6935 vl  3888 6862 il  3883 6867 vl  3878 6862 vl
 3883 6857 vl  3888 6862 vl  3972 6758 il  3967 6763 vl  3961 6758 vl
 3967 6753 vl  3972 6753 vl  3982 6758 vl  3987 6768 vl  3987 6784 vl
 3982 6799 vl  3972 6810 vl  3961 6815 vl  3941 6820 vl  3909 6820 vl
 3894 6815 vl  3883 6805 vl  3878 6789 vl  3878 6779 vl  3883 6763 vl
 3894 6753 vl  3909 6747 vl  3914 6747 vl  3930 6753 vl  3941 6763 vl
 3946 6779 vl  3946 6784 vl  3941 6799 vl  3930 6810 vl  3914 6815 vl
 3987 6784 il  3982 6794 vl  3972 6805 vl  3961 6810 vl  3941 6815 vl
 3909 6815 vl  3894 6810 vl  3883 6799 vl  3878 6789 vl  3878 6779 il
 3883 6768 vl  3894 6758 vl  3909 6753 vl  3914 6753 vl  3930 6758 vl
 3941 6768 vl  3946 6779 vl  3987 6385 il  3982 6401 vl  3967 6411 vl
 3941 6416 vl  3925 6416 vl  3899 6411 vl  3883 6401 vl  3878 6385 vl
 3878 6375 vl  3883 6359 vl  3899 6349 vl  3925 6343 vl  3941 6343 vl
 3967 6349 vl  3982 6359 vl  3987 6375 vl  3987 6385 vl  3987 6385 il
 3982 6396 vl  3977 6401 vl  3967 6406 vl  3941 6411 vl  3925 6411 vl
 3899 6406 vl  3888 6401 vl  3883 6396 vl  3878 6385 vl  3878 6375 il
 3883 6364 vl  3888 6359 vl  3899 6354 vl  3925 6349 vl  3941 6349 vl
 3967 6354 vl  3977 6359 vl  3982 6364 vl  3987 6375 vl  3888 6302 il
 3883 6307 vl  3878 6302 vl  3883 6297 vl  3888 6302 vl  3987 6234 il
 3982 6250 vl  3972 6255 vl  3956 6255 vl  3946 6250 vl  3941 6234 vl
 3941 6213 vl  3946 6198 vl  3956 6193 vl  3972 6193 vl  3982 6198 vl
 3987 6213 vl  3987 6234 vl  3987 6234 il  3982 6245 vl  3972 6250 vl
 3956 6250 vl  3946 6245 vl  3941 6234 vl  3941 6213 il  3946 6203 vl
 3956 6198 vl  3972 6198 vl  3982 6203 vl  3987 6213 vl  3941 6234 il
 3935 6250 vl  3930 6255 vl  3920 6260 vl  3899 6260 vl  3888 6255 vl
 3883 6250 vl  3878 6234 vl  3878 6213 vl  3883 6198 vl  3888 6193 vl
 3899 6187 vl  3920 6187 vl  3930 6193 vl  3935 6198 vl  3941 6213 vl
 3941 6234 il  3935 6245 vl  3930 6250 vl  3920 6255 vl  3899 6255 vl
 3888 6250 vl  3883 6245 vl  3878 6234 vl  3878 6213 il  3883 6203 vl
 3888 6198 vl  3899 6193 vl  3920 6193 vl  3930 6198 vl  3935 6203 vl
 3941 6213 vl  3967 5728 il  3972 5718 vl  3987 5702 vl  3878 5702 vl
 3982 5707 il  3878 5707 vl  3878 5728 il  3878 5681 vl  3967 5281 il
 3972 5270 vl  3987 5255 vl  3878 5255 vl  3982 5260 il  3878 5260 vl
 3878 5281 il  3878 5234 vl  3888 5182 il  3883 5187 vl  3878 5182 vl
 3883 5177 vl  3888 5182 vl  3967 5135 il  3961 5130 vl  3956 5135 vl
 3961 5140 vl  3967 5140 vl  3977 5135 vl  3982 5130 vl  3987 5114 vl
 3987 5093 vl  3982 5078 vl  3977 5073 vl  3967 5067 vl  3956 5067 vl
 3946 5073 vl  3935 5088 vl  3925 5114 vl  3920 5125 vl  3909 5135 vl
 3894 5140 vl  3878 5140 vl  3987 5093 il  3982 5083 vl  3977 5078 vl
 3967 5073 vl  3956 5073 vl  3946 5078 vl  3935 5093 vl  3925 5114 vl
 3888 5140 il  3894 5135 vl  3894 5125 vl  3883 5099 vl  3883 5083 vl
 3888 5073 vl  3894 5067 vl  3894 5125 il  3878 5099 vl  3878 5078 vl
 3883 5073 vl  3894 5067 vl  3904 5067 vl  3967 4721 il  3972 4710 vl
 3987 4695 vl  3878 4695 vl  3982 4700 il  3878 4700 vl  3878 4721 il
 3878 4674 vl  3888 4622 il  3883 4627 vl  3878 4622 vl  3883 4617 vl
 3888 4622 vl  3977 4533 il  3878 4533 vl  3987 4528 il  3878 4528 vl
 3987 4528 il  3909 4585 vl  3909 4502 vl  3878 4549 il  3878 4513 vl  2 SLW
 4091 7037 il  4091 7097 vl  4161 7077 il  4161 7097 vl  4231 7077 il
 4231 7097 vl  4301 7077 il  4301 7097 vl  4371 7077 il  4371 7097 vl
 4442 7037 il  4442 7097 vl  4512 7077 il  4512 7097 vl  4582 7077 il
 4582 7097 vl  4652 7077 il  4652 7097 vl  4723 7077 il  4723 7097 vl
 4793 7037 il  4793 7097 vl  4863 7077 il  4863 7097 vl  4933 7077 il
 4933 7097 vl  5004 7077 il  5004 7097 vl  5074 7077 il  5074 7097 vl
 5144 7037 il  5144 7097 vl  5214 7077 il  5214 7097 vl  5284 7077 il
 5284 7097 vl  5355 7077 il  5355 7097 vl  5425 7077 il  5425 7097 vl
 5495 7037 il  5495 7097 vl  5565 7077 il  5565 7097 vl  5636 7077 il
 5636 7097 vl  5706 7077 il  5706 7097 vl  5776 7077 il  5776 7097 vl
 5846 7037 il  5846 7097 vl  5917 7077 il  5917 7097 vl  5987 7077 il
 5987 7097 vl  6057 7077 il  6057 7097 vl  6127 7077 il  6127 7097 vl  2 SLW
 4137 7450 il  4132 7466 vl  4117 7476 vl  4091 7481 vl  4075 7481 vl
 4049 7476 vl  4033 7466 vl  4028 7450 vl  4028 7440 vl  4033 7424 vl
 4049 7414 vl  4075 7408 vl  4091 7408 vl  4117 7414 vl  4132 7424 vl
 4137 7440 vl  4137 7450 vl  4137 7450 il  4132 7461 vl  4127 7466 vl
 4117 7471 vl  4091 7476 vl  4075 7476 vl  4049 7471 vl  4038 7466 vl
 4033 7461 vl  4028 7450 vl  4028 7440 il  4033 7429 vl  4038 7424 vl
 4049 7419 vl  4075 7414 vl  4091 7414 vl  4117 7419 vl  4127 7424 vl
 4132 7429 vl  4137 7440 vl  4038 7367 il  4033 7372 vl  4028 7367 vl
 4033 7362 vl  4038 7367 vl  4137 7294 il  4132 7310 vl  4117 7320 vl
 4091 7325 vl  4075 7325 vl  4049 7320 vl  4033 7310 vl  4028 7294 vl
 4028 7284 vl  4033 7268 vl  4049 7258 vl  4075 7252 vl  4091 7252 vl
 4117 7258 vl  4132 7268 vl  4137 7284 vl  4137 7294 vl  4137 7294 il
 4132 7304 vl  4127 7310 vl  4117 7315 vl  4091 7320 vl  4075 7320 vl
 4049 7315 vl  4038 7310 vl  4033 7304 vl  4028 7294 vl  4028 7284 il
 4033 7273 vl  4038 7268 vl  4049 7263 vl  4075 7258 vl  4091 7258 vl
 4117 7263 vl  4127 7268 vl  4132 7273 vl  4137 7284 vl  4488 7450 il
 4483 7466 vl  4468 7476 vl  4442 7481 vl  4426 7481 vl  4400 7476 vl
 4384 7466 vl  4379 7450 vl  4379 7440 vl  4384 7424 vl  4400 7414 vl
 4426 7408 vl  4442 7408 vl  4468 7414 vl  4483 7424 vl  4488 7440 vl
 4488 7450 vl  4488 7450 il  4483 7461 vl  4478 7466 vl  4468 7471 vl
 4442 7476 vl  4426 7476 vl  4400 7471 vl  4390 7466 vl  4384 7461 vl
 4379 7450 vl  4379 7440 il  4384 7429 vl  4390 7424 vl  4400 7419 vl
 4426 7414 vl  4442 7414 vl  4468 7419 vl  4478 7424 vl  4483 7429 vl
 4488 7440 vl  4390 7367 il  4384 7372 vl  4379 7367 vl  4384 7362 vl
 4390 7367 vl  4488 7315 il  4436 7325 vl  4436 7325 il  4447 7315 vl
 4452 7299 vl  4452 7284 vl  4447 7268 vl  4436 7258 vl  4421 7252 vl
 4410 7252 vl  4395 7258 vl  4384 7268 vl  4379 7284 vl  4379 7299 vl
 4384 7315 vl  4390 7320 vl  4400 7325 vl  4405 7325 vl  4410 7320 vl
 4405 7315 vl  4400 7320 vl  4452 7284 il  4447 7273 vl  4436 7263 vl
 4421 7258 vl  4410 7258 vl  4395 7263 vl  4384 7273 vl  4379 7284 vl
 4488 7315 il  4488 7263 vl  4483 7315 il  4483 7289 vl  4488 7263 vl
 4819 7466 il  4824 7455 vl  4840 7440 vl  4730 7440 vl  4834 7445 il
 4730 7445 vl  4730 7466 il  4730 7419 vl  4741 7367 il  4736 7372 vl
 4730 7367 vl  4736 7362 vl  4741 7367 vl  4840 7294 il  4834 7310 vl
 4819 7320 vl  4793 7325 vl  4777 7325 vl  4751 7320 vl  4736 7310 vl
 4730 7294 vl  4730 7284 vl  4736 7268 vl  4751 7258 vl  4777 7252 vl
 4793 7252 vl  4819 7258 vl  4834 7268 vl  4840 7284 vl  4840 7294 vl
 4840 7294 il  4834 7304 vl  4829 7310 vl  4819 7315 vl  4793 7320 vl
 4777 7320 vl  4751 7315 vl  4741 7310 vl  4736 7304 vl  4730 7294 vl
 4730 7284 il  4736 7273 vl  4741 7268 vl  4751 7263 vl  4777 7258 vl
 4793 7258 vl  4819 7263 vl  4829 7268 vl  4834 7273 vl  4840 7284 vl
 5170 7466 il  5175 7455 vl  5191 7440 vl  5082 7440 vl  5186 7445 il
 5082 7445 vl  5082 7466 il  5082 7419 vl  5092 7367 il  5087 7372 vl
 5082 7367 vl  5087 7362 vl  5092 7367 vl  5191 7315 il  5139 7325 vl
 5139 7325 il  5149 7315 vl  5154 7299 vl  5154 7284 vl  5149 7268 vl
 5139 7258 vl  5123 7252 vl  5113 7252 vl  5097 7258 vl  5087 7268 vl
 5082 7284 vl  5082 7299 vl  5087 7315 vl  5092 7320 vl  5102 7325 vl
 5108 7325 vl  5113 7320 vl  5108 7315 vl  5102 7320 vl  5154 7284 il
 5149 7273 vl  5139 7263 vl  5123 7258 vl  5113 7258 vl  5097 7263 vl
 5087 7273 vl  5082 7284 vl  5191 7315 il  5191 7263 vl  5186 7315 il
 5186 7289 vl  5191 7263 vl  5521 7476 il  5516 7471 vl  5511 7476 vl
 5516 7481 vl  5521 7481 vl  5532 7476 vl  5537 7471 vl  5542 7455 vl
 5542 7435 vl  5537 7419 vl  5532 7414 vl  5521 7408 vl  5511 7408 vl
 5500 7414 vl  5490 7429 vl  5480 7455 vl  5474 7466 vl  5464 7476 vl
 5448 7481 vl  5433 7481 vl  5542 7434 il  5537 7424 vl  5532 7419 vl
 5521 7414 vl  5511 7414 vl  5500 7419 vl  5490 7435 vl  5480 7455 vl
 5443 7481 il  5448 7476 vl  5448 7466 vl  5438 7440 vl  5438 7424 vl
 5443 7414 vl  5448 7408 vl  5448 7466 il  5433 7440 vl  5433 7419 vl
 5438 7414 vl  5448 7408 vl  5459 7408 vl  5443 7367 il  5438 7372 vl
 5433 7367 vl  5438 7362 vl  5443 7367 vl  5542 7294 il  5537 7310 vl
 5521 7320 vl  5495 7325 vl  5480 7325 vl  5454 7320 vl  5438 7310 vl
 5433 7294 vl  5433 7284 vl  5438 7268 vl  5454 7258 vl  5480 7252 vl
 5495 7252 vl  5521 7258 vl  5537 7268 vl  5542 7284 vl  5542 7294 vl
 5542 7294 il  5537 7304 vl  5532 7310 vl  5521 7315 vl  5495 7320 vl
 5480 7320 vl  5454 7315 vl  5443 7310 vl  5438 7304 vl  5433 7294 vl
 5433 7284 il  5438 7273 vl  5443 7268 vl  5454 7263 vl  5480 7258 vl
 5495 7258 vl  5521 7263 vl  5532 7268 vl  5537 7273 vl  5542 7284 vl
 5872 7476 il  5867 7471 vl  5862 7476 vl  5867 7481 vl  5872 7481 vl
 5883 7476 vl  5888 7471 vl  5893 7455 vl  5893 7435 vl  5888 7419 vl
 5883 7414 vl  5872 7408 vl  5862 7408 vl  5852 7414 vl  5841 7429 vl
 5831 7455 vl  5826 7466 vl  5815 7476 vl  5800 7481 vl  5784 7481 vl
 5893 7434 il  5888 7424 vl  5883 7419 vl  5872 7414 vl  5862 7414 vl
 5852 7419 vl  5841 7435 vl  5831 7455 vl  5794 7481 il  5800 7476 vl
 5800 7466 vl  5789 7440 vl  5789 7424 vl  5794 7414 vl  5800 7408 vl
 5800 7466 il  5784 7440 vl  5784 7419 vl  5789 7414 vl  5800 7408 vl
 5810 7408 vl  5794 7367 il  5789 7372 vl  5784 7367 vl  5789 7362 vl
 5794 7367 vl  5893 7315 il  5841 7325 vl  5841 7325 il  5852 7315 vl
 5857 7299 vl  5857 7284 vl  5852 7268 vl  5841 7258 vl  5826 7252 vl
 5815 7252 vl  5800 7258 vl  5789 7268 vl  5784 7284 vl  5784 7299 vl
 5789 7315 vl  5794 7320 vl  5805 7325 vl  5810 7325 vl  5815 7320 vl
 5810 7315 vl  5805 7320 vl  5857 7284 il  5852 7273 vl  5841 7263 vl
 5826 7258 vl  5815 7258 vl  5800 7263 vl  5789 7273 vl  5784 7284 vl
 5893 7315 il  5893 7263 vl  5888 7315 il  5888 7289 vl  5893 7263 vl  2 SLW
 6120 7097 il  6107 7090 vl  6094 7083 vl  6081 7076 vl  6068 7069 vl
 6056 7062 vl  6043 7055 vl  6031 7048 vl  6018 7041 vl  6006 7034 vl
 5994 7027 vl  5982 7020 vl  5971 7013 vl  5959 7006 vl  5947 6999 vl
 5936 6992 vl  5925 6985 vl  5914 6978 vl  5902 6971 vl  5892 6964 vl
 5881 6957 vl  5870 6950 vl  5859 6943 vl  5849 6936 vl  5838 6929 vl
 5828 6922 vl  5818 6915 vl  5808 6908 vl  5797 6901 vl  5788 6894 vl
 5778 6887 vl  5768 6880 vl  5758 6873 vl  5749 6866 vl  5739 6859 vl
 5730 6852 vl  5720 6845 vl  5711 6838 vl  5702 6831 vl  5693 6824 vl
 5684 6817 vl  5675 6810 vl  5666 6803 vl  5658 6796 vl  5649 6789 vl
 5640 6782 vl  5632 6775 vl  5623 6768 vl  5615 6761 vl  5607 6754 vl
 5598 6747 vl  5590 6740 vl  5582 6733 vl  5574 6726 vl  5566 6719 vl
 5558 6712 vl  5551 6705 vl  5543 6698 vl  5535 6691 vl  5528 6684 vl
 5520 6677 vl  5512 6670 vl  5505 6663 vl  5498 6656 vl  5490 6649 vl
 5483 6642 vl  5476 6635 vl  5469 6628 vl  5462 6621 vl  5455 6614 vl
 5448 6607 vl  5441 6600 vl  5434 6593 vl  5427 6586 vl  5421 6579 vl
 5414 6572 vl  5407 6565 vl  5401 6558 vl  5394 6551 vl  5388 6544 vl
 5381 6537 vl  5375 6530 vl  5369 6523 vl  5362 6516 vl  5356 6509 vl
 5350 6502 vl  5344 6495 vl  5338 6488 vl  5332 6481 vl  5326 6474 vl
 5320 6467 vl  5314 6460 vl  5308 6453 vl  5302 6446 vl  5296 6439 vl
 5291 6432 vl  5285 6425 vl  5279 6418 vl  5274 6411 vl  5268 6404 vl
 5263 6397 vl  5257 6390 vl  5252 6383 vl  5246 6376 vl  5241 6369 vl
 5236 6362 vl  5230 6355 vl  5225 6348 vl  5220 6341 vl  5215 6334 vl
 5210 6327 vl  5204 6320 vl  5199 6313 vl  5194 6306 vl  5189 6299 vl
 5184 6292 vl  5179 6285 vl  5175 6278 vl  5170 6271 vl  5165 6264 vl
 5160 6257 vl  5155 6250 vl  5151 6243 vl  5146 6236 vl  5141 6229 vl
 5137 6222 vl  5132 6215 vl  5127 6208 vl  5123 6201 vl  5118 6194 vl
 5114 6187 vl  5110 6180 vl  5105 6173 vl  5101 6166 vl  5096 6159 vl
 5092 6152 vl  5088 6145 vl  5083 6138 vl  5079 6131 vl  5075 6124 vl
 5071 6117 vl  5067 6110 vl  5062 6103 vl  5058 6096 vl  5054 6089 vl
 5050 6082 vl  5046 6075 vl  5042 6068 vl  5038 6061 vl  5034 6054 vl
 5030 6047 vl  5026 6040 vl  5023 6033 vl  5019 6026 vl  5015 6019 vl
 5011 6012 vl  5007 6005 vl  5004 5998 vl  5000 5991 vl  4996 5984 vl
 4992 5977 vl  4989 5970 vl  4985 5963 vl  4981 5956 vl  4978 5949 vl
 4974 5942 vl  4971 5935 vl  4967 5928 vl  4964 5921 vl  4960 5914 vl
 4957 5907 vl  4953 5900 vl  4950 5893 vl  4946 5886 vl  4943 5879 vl
 4940 5872 vl  4936 5865 vl  4933 5858 vl  4930 5851 vl  4926 5844 vl
 4923 5837 vl  4920 5830 vl  4917 5823 vl  4913 5816 vl  4910 5809 vl
 4907 5802 vl  4904 5795 vl  4901 5788 vl  4898 5781 vl  4894 5774 vl
 4891 5767 vl  4888 5760 vl  4885 5753 vl  4882 5746 vl  4879 5739 vl
 4879 5739 il  4876 5732 vl  4873 5725 vl  4870 5718 vl  4867 5711 vl
 4864 5704 vl  4861 5697 vl  4858 5690 vl  4856 5683 vl  4853 5676 vl
 4850 5669 vl  4847 5662 vl  4844 5655 vl  4841 5648 vl  4839 5641 vl
 4836 5634 vl  4833 5627 vl  4830 5620 vl  4828 5613 vl  4825 5606 vl
 4822 5599 vl  4819 5592 vl  4817 5585 vl  4814 5578 vl  4811 5571 vl
 4809 5564 vl  4806 5557 vl  4804 5550 vl  4801 5543 vl  4798 5536 vl
 4796 5529 vl  4793 5522 vl  4791 5515 vl  4788 5508 vl  4786 5501 vl
 4783 5494 vl  4781 5487 vl  4778 5480 vl  4776 5473 vl  4773 5466 vl
 4771 5459 vl  4769 5452 vl  4766 5445 vl  4764 5438 vl  4761 5431 vl
 4759 5424 vl  4757 5417 vl  4754 5410 vl  4752 5403 vl  4750 5396 vl  2 SLW
 4750 5396 il  4747 5389 vl  4745 5382 vl  4743 5375 vl  4741 5368 vl
 4738 5361 vl  4736 5354 vl  4734 5347 vl  4732 5340 vl  4729 5333 vl
 4727 5326 vl  4725 5319 vl  4723 5312 vl  4721 5305 vl  4718 5298 vl
 4716 5291 vl  4714 5284 vl  4712 5277 vl  4710 5270 vl  4708 5263 vl
 4706 5256 vl  4704 5249 vl  4702 5242 vl  4699 5235 vl  4697 5228 vl
 4695 5221 vl  4693 5214 vl  4691 5207 vl  4689 5200 vl  4687 5193 vl
 4685 5186 vl  4683 5179 vl  4681 5172 vl  4679 5165 vl  4677 5158 vl
 4675 5151 vl  4674 5144 vl  4672 5137 vl  4670 5130 vl  4668 5123 vl
 4666 5116 vl  4664 5109 vl  4662 5102 vl  4660 5095 vl  4658 5088 vl
 4656 5081 vl  4655 5074 vl  4653 5067 vl  4651 5060 vl  4649 5053 vl
 4647 5046 vl  4645 5039 vl  4644 5032 vl  4642 5025 vl  4640 5018 vl
 4638 5011 vl  4637 5004 vl  4635 4997 vl  4633 4990 vl  4631 4983 vl
 4630 4976 vl  4628 4969 vl  4626 4962 vl  4624 4955 vl  4623 4948 vl
 4621 4941 vl  4619 4934 vl  4618 4927 vl  4616 4920 vl  4614 4913 vl
 4613 4906 vl  4611 4899 vl  4609 4892 vl  4608 4885 vl  4606 4878 vl
 4604 4871 vl  4603 4864 vl  4601 4857 vl  4600 4850 vl  4598 4843 vl
 4596 4836 vl  4595 4829 vl  4593 4822 vl  4592 4815 vl  4590 4808 vl
 4589 4801 vl  4587 4794 vl  4586 4787 vl  4584 4780 vl  4583 4773 vl
 4581 4766 vl  4580 4759 vl  4578 4752 vl  4577 4745 vl  4575 4738 vl
 4574 4731 vl  4572 4724 vl  4571 4717 vl  4569 4710 vl  4568 4703 vl
 4566 4696 vl  4565 4689 vl  4563 4682 vl  4562 4675 vl  4560 4668 vl
 4559 4661 vl  4558 4654 vl  4556 4647 vl  4555 4640 vl  4553 4633 vl
 4552 4626 vl  4551 4619 vl  4549 4612 vl  4548 4605 vl  4547 4598 vl
 4545 4591 vl  4544 4584 vl  4542 4577 vl  4541 4570 vl  4540 4563 vl
 4538 4556 vl  4537 4549 vl  4536 4542 vl  4534 4535 vl  4533 4528 vl
 4532 4521 vl  4531 4514 vl  4529 4507 vl  4528 4500 vl  4527 4493 vl
 4525 4486 vl  4524 4479 vl  4523 4472 vl  4522 4465 vl  4520 4458 vl
 4519 4451 vl  4518 4444 vl  4517 4437 vl  4515 4430 vl  4514 4423 vl
 4513 4416 vl  4512 4409 vl  4512 4409 il  4510 4402 vl  4509 4395 vl
 4508 4388 vl  4507 4381 vl  4506 4374 vl  4504 4367 vl  4503 4360 vl
 4502 4353 vl  4501 4346 vl  4500 4339 vl  4499 4332 vl  4497 4325 vl
 4496 4318 vl  4495 4311 vl  4494 4304 vl  4493 4297 vl
showpage
end
showpage
